Unitho: A Unified Multi-Task Framework for Computational Lithography

Reliable, generalizable data foundations are critical for enabling large-scale models in computational lithography. However, essential tasks-mask generation, rule violation detection, and layout optimization-are often handled in isolation, hindered by scarce datasets and limited modeling approaches. To address these challenges, we introduce Unitho, a unified multi-task large vision model built upon the Transformer architecture. Trained on a large-scale industrial lithography simulation dataset with hundreds of thousands of cases, Unitho supports end-to-end mask generation, lithography simulation, and rule violation detection. By enabling agile and high-fidelity lithography simulation, Unitho further facilitates the construction of robust data foundations for intelligent EDA. Experimental results validate its effectiveness and generalizability, with performance substantially surpassing academic baselines.

==> figs/runtime.tex <==
\pgfplotsset{
    width=0.9\linewidth,
    height=0.38\linewidth
}
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked, 
        xmode=log,
        xmin=10, xmax=15000,
        bar width=0.35cm,
        yticklabels={Ours (104.96 ms), Commercial Tool (8913.1 ms)},
        yticklabel style={align=center, text width=1.4cm, font=\footnotesize},
        ytick={1, 3},
        ymax=4, ymin=0,
        xtick={10, 100, 1000, 10000},
        xticklabels={10, 100, 1000, 10000},
        xticklabel style={font=\small},
        xlabel={Runtime (ms, log$_{10}$ scale)},
        xlabel style={font=\small},
        %legend style={draw=none, at={(1.0,1.1)}, anchor=south east, legend columns=3, font=\scriptsize},
        legend style={draw=none, at={(0.45,1.02)}, anchor=south, legend columns=3, font=\small},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot [fill=darkblue] coordinates {(49.25,1) (3520.34,3)};
    \addplot [fill=lightblue] coordinates {(49.25,1) (4211.56,3)};
    \addplot [fill=CUribbon] coordinates {(6.46,1) (1181.24,3)};
    
    % 在Ours行右侧添加速度提升标注
    \node[font=\small, right] at (axis cs:350,1) {\textbf{×85 Faster}};
    
    \legend{OPC\,\,\,,\,Simulation\,\,\,,\,Verifications}
\end{axis}
\end{tikzpicture}
